Howe Duality for an Induced Model of Lattice U(N) Yang-Mills Theory

We propose an approach that views U(N_c) Yang-Mills theory as the critical point of an induced gauge model on the lattice. Similar recent proposals based on the color-flavor transformation rely on taking the limit of an infinite number of infinitely heavy particles. In contrast, we couple a finite number N_b of auxiliary boson flavors to the gauge field and argue that Yang-Mills theory is induced when N_b exceeds N_c and the boson mass is lowered to a critical point. Using the notion of Howe duality we transform the induced gauge model to a dual formulation in terms of local gauge invariant variables. In the abelian case the Howe duality transform turns out to coincide with the standard one, taking weakly coupled U(1)_{d=4} to strongly coupled Z_{d=4} lattice gauge theory.

==> plaquette.tex <==
\begin{picture}(0,0)%
\epsfig{file=plaquette.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2497,2326)(766,-2693)
\put(3600,-1750){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_{\bf p}(n_3,n_2)$}%
      }}}
\put(1200,-400){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_{\bf p}(n_5,n_4)$}%
}}}
\put(2400,-1250){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{p}$}%
}}}
\put(2900,-550){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_{\bf p}(n_4,n_3)$}%
}}}
\put(2200,-2300){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_{\bf p}(n_2,n_1)$}%
}}}
\put(850,-1850){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_{\bf p}(n_1,n_5)$}%
}}}
\put(2450,-150){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\varphi_{\bf p}(n_4)$}%
}}}
\put(3900,-1200){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\varphi_{\bf p}(n_3)$}%
}}}
\put(3400,-2100){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\varphi_{\bf p}(n_2)$}%
}}}
\put(1300,-2100){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\varphi_{\bf p}(n_1)$}%
}}}
\put(550,-1250){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\varphi_{\bf p}(n_5)$}%
}}}
\put(2950,-1850){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_2$}%
}}}
\put(2050,-1850){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_1$}%
}}}
\put(1450,-1250){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_5$}%
}}}
\put(3350,-1200){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_3$}%
}}}
\put(2200,-500){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}
{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_4$}%
}}}
\end{picture}



